AI and Exchange Rate Predictability

I revisit the exchange rate disconnect puzzle, first documented by Meese and Rogoff (1983), using generative artificial intelligence (AI) to forecast currency returns based on economic fundamentals. Using ChatGPT and DeepSeek, I analyze a comprehensive dataset of economic data releases for major currency pairs and measure the fundamental strength of each currency. These AI-powered fundamentals exhibit significant cross-sectional predictive power. A simple trading strategy that goes long currencies with strong fundamentals and short currencies with weak fundamentals generates a Sharpe ratio exceeding 0.7 per annum. The excess returns of this strategy remain significant after controlling for traditional currency factors. To mitigate concerns of look-ahead bias, I run multiple exercises to ensure that predictability stems from AI reasoning rather than memorization. Finally, I explore the potential sources of predictability and find evidence that the Taylor rule framework, generally used by central banks to set interest rates, is a key mechanism connecting exchange rates to economic fundamentals.

==> xtra/figures/Files/CS_strategy_sharpe_ratio_all_categories_vs_top_three.tex <==
%% arXiv: standalone preamble stripped; included via \input from draft.tex
\pgfplotsset{compat=newest}
	\begin{tikzpicture}
		\begin{axis}[
			width=14cm,   % Increase figure width
			height=10cm,
			ybar,
			bar width=4pt,
			enlarge x limits=0.05,
			xlabel={Lookback Period (Months)},
			ylabel={Annualized Sharpe Ratio},
			ymin=0,
			ymax=1,
			ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
			xtick={36,42,48,54,60},
			xtick style={draw=none},
			ymajorgrids=true,
			grid style={dashed,gray!30},
			ticklabel style={font=\small},
			label style={font=\small},
			legend pos=north west, % Position of the legend
			legend style={font=\small}, % Customize legend style
			legend cell align={left} % Align legend entries to the left
			]
			\addplot [
			fill=red!70!white,
			draw=black
			] 
			table[
			x=lookback_period_number_of_months,
			y=selected_categories_diff_strategy,
			col sep=comma
			]{xtra/figures/Files/data/CS_strategy_sharpe_ratio_all_categories_vs_top_three.csv};
			\addlegendentry{Selected Categories} % Legend entry for the first plot
			
			\addplot [
			fill=blue!70!black,
			draw=black
			] 
			table[
			x=lookback_period_number_of_months,
			y=all_categories_diff_strategy,
			col sep=comma
			]{xtra/figures/Files/data/CS_strategy_sharpe_ratio_all_categories_vs_top_three.csv};
			\addlegendentry{All Categories} % Legend entry for the second plot
		\end{axis}
	\end{tikzpicture}


==> xtra/figures/Files/GBP_CPI_MOM.tex <==
%% arXiv: standalone preamble stripped; included via \input from draft.tex
\pgfplotsset{compat=newest}
	\begin{tikzpicture}
		\begin{axis}[
			width=14cm,   % Increase figure width
			height=10cm,
			grid=major,
			xlabel={Correlation},
			ylabel={Frequency},
			legend pos=north west,
			legend style={
				font=\small,
				scale=0.2,         % shrink the legend box
				transform shape,   % apply the scaling to the entire legend
			},
			ymin=0, ymax=600,            
			enlarge x limits=0.05,
			% --- Force normal (non-scientific) decimals:
			scaled y ticks=false,
			scaled x ticks=false,
			yticklabel style={
				/pgf/number format/fixed,
				/pgf/number format/precision=3
			},
			xticklabel style={
				/pgf/number format/fixed,
				/pgf/number format/precision=3
			}
			]
			
			% Histogram with frequency counts (remove density)
			\addplot+ [
			ybar,
			hist={ bins=10 },
			fill=blue,
			draw=black,   % <-- Solid black borders around the bars
			no marks
			] 
			table[
			x=Correlation, 
			col sep=comma
			]{xtra/figures/Files/data/GBP_CPI_MOM.csv};
			\addlegendentry{GPT-4o Estimates}
			
			% Vertical line at x=-0.018 in red!80!white (80% red, 20% white)
			\draw[color=red!80!white, line width=2pt, dashed] 
			(axis cs:-0.018,0) -- (axis cs:-0.018,700);
			
			% Add legend for the vertical line:
			\addlegendimage{line legend, color=red!80!white, dashed, line width=2pt}
			\addlegendentry{True Realized Value}
			
		\end{axis}
	\end{tikzpicture}


==> xtra/figures/Files/GBP_monthly_unemployment_rate.tex <==
%% arXiv: standalone preamble stripped; included via \input from draft.tex
\pgfplotsset{compat=newest}
	\begin{tikzpicture}
		\begin{axis}[
			width=14cm,   % Increase figure width
			height=10cm,
			grid=major,
			xlabel={Correlation},
			ylabel={Frequency},
			legend pos=north east,
			legend style={
				font=\small,
				scale=0.2,         % shrink the legend box
				transform shape,   % apply the scaling to the entire legend
			},
			ymin=0, ymax=650,            
			enlarge x limits=0.05,
			% --- Force normal (non-scientific) decimals:
			scaled y ticks=false,
			scaled x ticks=false,
			yticklabel style={
				/pgf/number format/fixed,
				/pgf/number format/precision=3
			},
			xticklabel style={
				/pgf/number format/fixed,
				/pgf/number format/precision=3
			}
			]
			
			% Histogram with frequency counts (remove density)
			\addplot+ [
			ybar,
			hist={ bins=10 },
			fill=blue,
			draw=black,   % <-- Solid black borders around the bars
			no marks
			] 
			table[
			x=Correlation, 
			col sep=comma
			]{xtra/figures/Files/data/GBP_monthly_unemployment_rate.csv};
			\addlegendentry{GPT-4o Estimates}
			
			% Vertical line at x=-0.018 in red!80!white (80% red, 20% white)
			\draw[color=red!80!white, line width=2pt, dashed] 
			(axis cs:0.043,0) -- (axis cs:0.043,700);
			
			% Add legend for the vertical line:
			\addlegendimage{line legend, color=red!80!white, dashed, line width=2pt}
			\addlegendentry{True Realized Value}
			
		\end{axis}
	\end{tikzpicture}


==> xtra/figures/Files/cs_std_per_period_48_months.tex <==
%% arXiv: standalone preamble stripped; included via \input from draft.tex
\pgfplotsset{compat=1.9}
	\begin{tikzpicture}
		\begin{axis}[
			width=14cm,
			height=10cm,
			xlabel={Date},
			ylabel={Standard Deviation},
			xticklabel style={rotate=45, anchor=east},
			xtick scale label code/.code={},
			grid=major,
			grid style={dashed,gray!30},
			ymajorgrids=true,
			y tick label style={/pgf/number format/fixed}, % Use fixed number format
			scaled y ticks=false,                          % Disable scaling on y-axis
			label style={font=\small},
			clip mode=individual,
			date coordinates in=x,
			date ZERO={1999-12-31},
			xmin={1999-12-31},
			xmax={2024-09-30},
			xtick={2000-01-01,2005-01-01,2010-01-01,2015-01-01,2020-01-01,2024-09-30},
			xticklabels={2000,2005,2010,2015,2020,2024},
			legend pos=north east,
			legend cell align={left},
			enlarge x limits=0.05,
			]
			\addplot[mark=none, smooth, color=blue!70!black, line width=1.35pt] table[col sep=comma, x=date, y=positive_news_std_per_period] {xtra/figures/Files/data/cs_std_per_period_48_months.csv};
			\addplot[mark=none, smooth, color=red!70!white, line width=1.35pt] table[col sep=comma, x=date, y=negative_news_std_per_period] {xtra/figures/Files/data/cs_std_per_period_48_months.csv};
			\addplot[mark=none, smooth, color=gray, line width=1.35pt, dotted] table[col sep=comma, x=date, y=diff_std_per_period] {xtra/figures/Files/data/cs_std_per_period_48_months.csv};
			\legend{Strength ratio, Weakness ratio, AIFX index}
		\end{axis}
	\end{tikzpicture}


==> xtra/figures/Files/cs_strategy_performance_over_time_48_months_diff_positive.tex <==
%% arXiv: standalone preamble stripped; included via \input from draft.tex
\pgfplotsset{compat=1.9}
	\begin{tikzpicture}
		\begin{axis}[
			width=18cm,
			height=10cm,
			xlabel={Date},
			ylabel={Dollar Value of an Initial \$1 Investment},
			xticklabel style={rotate=45, anchor=east},
			xtick scale label code/.code={},
			grid=major,
			grid style={dashed,gray!30},
			ymajorgrids=true,
			y tick label style={font=\small},
			label style={font=\small},
			clip mode=individual,
			date coordinates in=x,        % Enables date-based x-axis
			date ZERO={1999-12-31},       % Use hyphens (ISO format)
			xmin={1999-12-31},            % Set minimum date
			xmax={2024-09-30},            % Set maximum date
			xtick={2000-01-01,2005-01-01,2010-01-01,2015-01-01,2020-01-01,2024-09-30},
			xticklabels={2000,2005,2010,2015,2020,2024},
			legend pos=north west,
			legend cell align={left},
			legend style={font=\small, /tikz/every even column/.append style={column sep=2pt}}, % Smaller legend
			enlarge x limits=0.05,
			ymax=3.75,
			ymin=0.75  % Manually set the ymax value (adjust based on your data)
			]
			
			% Shading Recession Periods (without borders)
			\addplot [
			ybar,
			bar width=1.4pt,
			fill=green!30,  % Background shading color
			draw=none,  % Remove borders
			opacity=0.4,  % Adjust opacity for better visibility
			forget plot % Do not add directly to legend
			] table [
			col sep=comma,
			x=date,
			y expr={\thisrow{NBER_Recession_indicator}==1 ? \pgfkeysvalueof{/pgfplots/ymax} : NaN}
			] {xtra/figures/Files/data/cs_strategy_performance_over_time_48_months_diff_positive.csv} \closedcycle;
			
			% Plotting Diff Ratio
			\addplot[mark=none, smooth, color=blue!70!black, line width=1.35pt] 
			table[col sep=comma, x=date, y=Diff] 
			{xtra/figures/Files/data/cs_strategy_performance_over_time_48_months_diff_positive.csv};
			
			% Plotting Pos Ratio
			\addplot[mark=none, smooth, color=red!70!white, line width=1.35pt] 
			table[col sep=comma, x=date, y=Pos] 
			{xtra/figures/Files/data/cs_strategy_performance_over_time_48_months_diff_positive.csv};
			
			% Adding a vertical line at 2023-10-01
			\addplot [
			color=olive,
			very thick,
			dotted
			] coordinates {(2023-10-01, 0) (2023-10-01, \pgfkeysvalueof{/pgfplots/ymax})};
			
			% Adding the Recession Indicator to the Legend as a Green Rectangle
			\addlegendimage{area legend, fill=green!30, draw=none}
			\addlegendentry{Recession Period}
			
			\legend{AIFX index, Strength ratio, Cut-off Date, Recession Period}
		\end{axis}
	\end{tikzpicture}


==> xtra/figures/Files/deepseekv3_sharpe_ratio_cs_strategy_diff.tex <==
%% arXiv: standalone preamble stripped; included via \input from draft.tex
\pgfplotsset{compat=newest}
	\begin{tikzpicture}
		\begin{axis}[
			width=14cm,   % Increase figure width
			height=10cm,
			ybar,
			bar width=2pt,
			enlarge x limits=0.05,
			xlabel={Lookback Period (Months)},
			ylabel={Annualized Sharpe Ratio},
			ymax=0.85,
			ytick={-0.3,-0.2,-0.1,0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7},
			xtick={1,6,12,18,24,30,36,42,48,54,60},
			xtick style={draw=none},
			ymajorgrids=true,
			grid style={dashed,gray!30},
			ticklabel style={font=\small},
			label style={font=\small},
			legend pos=north west, % Position of the legend
			legend style={font=\small}, % Customize legend style
			legend cell align={left} % Align legend entries to the left
			]
			
			\addplot [
			fill=blue!70!black,
			draw=black,
			bar shift=-1.5pt % Shift second set of bars to the right
			] 
			table[
			x=lookback_period_number_of_months,
			y=deepseek_diff_strategy,
			col sep=comma
			]{xtra/figures/Files/data/deepseekv3_sharpe_ratio_cs_strategy_diff.csv};
			\addlegendentry{DeepSeek V3}
			
			\addplot [
			fill=red!70!white,
			draw=black,
			bar shift=1pt % Shift first set of bars to the left
			] 
			table[
			x=lookback_period_number_of_months,
			y=gpt4o_DiffStrategy,
			col sep=comma
			]{xtra/figures/Files/data/deepseekv3_sharpe_ratio_cs_strategy_diff.csv};
			\addlegendentry{GPT 4o}
			
			
		\end{axis}
	\end{tikzpicture}


==> xtra/figures/Files/economic_events_per_year.tex <==
%% arXiv: standalone preamble stripped; included via \input from draft.tex
\pgfplotsset{compat=newest}
	\begin{tikzpicture}
		\begin{axis}[
			width=14cm,   % Increase figure width
			height=10cm,
			ybar,
			bar width=8pt,
			enlarge x limits=0.05,
			xtick=data, % Force a tick for every data point
			xlabel={Year},
			ylabel={Number of Economic Data Releases},
			ymin=0,
			ymax=5500,
			xtick style={draw=none},
			ymajorgrids=true,
			grid style={dashed,gray!30},
			ticklabel style={font=\small},
			label style={font=\small},
			xticklabel style={
				rotate=90,
				anchor=east,
				/pgf/number format/1000 sep={}
			},
			]
			\addplot [
			fill=blue!70!black,
			draw=black
			] 
			table[
			x=year,
			y=economic_events_per_year,
			col sep=comma
			]{xtra/figures/Files/data/economic_events_per_year.csv};
		\end{axis}
	\end{tikzpicture}


==> xtra/figures/Files/f1_score_annual_return.tex <==
%% arXiv: standalone preamble stripped; included via \input from draft.tex
\pgfplotsset{compat=newest}
	\begin{tikzpicture}
		\begin{axis}[
			width=14cm,   % Increase figure width
			height=10cm,
			enlarge x limits=0.05,
			xtick=data, % Force a tick for every data point
			xlabel={Year},
			ylabel={Performance (\%)},
			%ymin=0,
			xtick style={draw=none},
			ymajorgrids=true,
			grid style={dashed,gray!30},
			ticklabel style={font=\small},
			label style={font=\small},
			xticklabel style={
				rotate=90,
				anchor=east,
				/pgf/number format/1000 sep={}
			},
			]
			\addplot[
			color=blue!70!black,
			line width=2pt,
			mark=*,
			] 
			table[
			x=year,
			y=F1-score,
			col sep=comma
			]{xtra/figures/Files/data/f1_score_annual_return.csv};
				\addlegendentry{F1 Score}
			
			\addplot[
			color=red!70!white,
			line width=2pt,
			mark=*,
			] 
			table[
			x=year,
			y=annualized_return_percentage_48_months,
			col sep=comma
			]{xtra/figures/Files/data/f1_score_annual_return.csv};
				\addlegendentry{Annual Return}
				
			% Add correlation label
			\node[anchor=north, font=\small] at (rel axis cs:0.5,1) {Correlation = $-0.36$};
		\end{axis}
	\end{tikzpicture}


==> xtra/figures/Files/how_many_guess_each_year.tex <==
%% arXiv: standalone preamble stripped; included via \input from draft.tex
\pgfplotsset{compat=newest}
	\begin{tikzpicture}
		\begin{axis}[
			width=14cm,   
			height=10cm,
			ybar,
			bar width=8pt,
			enlarge x limits=0.05,
			xtick=data, % Force a tick for every data point
			xlabel={Year},
			ylabel={Number of Guesses},
			ymin=0,
			ymax=80000,
			scaled y ticks=false,  % Disable scientific notation scaling
			xtick style={draw=none},
			ymajorgrids=true,
			grid style={dashed,gray!30},
			ticklabel style={font=\small},
			label style={font=\small},
			xticklabel style={
				rotate=90,
				anchor=east,
				/pgf/number format/1000 sep={}
			},
			y tick label style={
				/pgf/number format/1000 sep={,}
			},
			]
			\addplot [
			fill=blue!70!black,
			draw=black
			] 
			table[
			x=year,
			y=how_many_guess_each_year,
			col sep=comma
			]{xtra/figures/Files/data/how_many_guess_each_year.csv};
		\end{axis}
	\end{tikzpicture}


==> xtra/figures/Files/margianl_contribution_to_sharpe_ratio_categores_cs_strategy_diff.tex <==
%% arXiv: standalone preamble stripped; included via \input from draft.tex
\pgfplotsset{compat=1.17}
	\begin{tikzpicture}
		\begin{axis}[
			width=21cm,   % Increase figure width
			height=15cm,
			ybar,
			bar width=40pt,
			symbolic x coords={
				{Broad Economic \\ Activity Indicators},
				{Consumer Sentiment \& \\ Retail Activity},
				{Employment \& \\ Unemployment Data},
				{Financial Markets \& \\ Speculative Indices},
				{Inflation \& \\ Price Indices},
				{Interest Rates \& \\ Government Policy},
				{International \\ Trade},
				{Manufacturing \& \\ Industrial Activity}
			},
			xtick=data,
			x tick label style={rotate=45, align=center, font=\small},
			xlabel={\textbf{Category}},
			ylabel={Drop in Sharpe Ratio (Percent)},
			ymin=-15, 
			ymax=42,
			nodes near coords,
			enlarge x limits=0.1
			]
			% Manually define x labels and y values
			\addplot[
			fill=blue!70!black,
			draw=black
			] 
			coordinates {
				({Broad Economic \\ Activity Indicators}, 3.923)
				({Consumer Sentiment \& \\ Retail Activity}, -11.441)
				({Employment \& \\ Unemployment Data}, 5.073)
				({Financial Markets \& \\ Speculative Indices}, -10.837)
				({Inflation \& \\ Price Indices}, 39.786)
				({Interest Rates \& \\ Government Policy}, -12.226)
				({International \\ Trade}, -7.662)
				({Manufacturing \& \\ Industrial Activity}, -9.062)
			};
		\end{axis}
	\end{tikzpicture}


==> xtra/figures/Files/portfolio_composition_48_months_CS_diff_ratio.tex <==
%% arXiv: standalone preamble stripped; included via \input from draft.tex
\pgfplotsset{compat=1.9}
	\begin{tikzpicture}
		\begin{groupplot}[
			group style={
				group size=3 by 3,
				horizontal sep=1cm,
				vertical sep=1cm,
			},
			width=6cm,           % Adjust width as needed
			height=4cm,          % Adjust height as needed
			xticklabel style={font=\tiny, rotate=45, anchor=east},
			xtick scale label code/.code={},
			grid=major,
			grid style={dashed,gray!30},
			ymajorgrids=true,
			y tick label style={font=\small},
			label style={font=\small},
			clip mode=individual,
			date coordinates in=x,
			date ZERO={1999-12-31},
			ymin=-1.2,
			ymax=1.2,
			xmin={1999-12-31},
			xmax={2024-09-30},
			xtick={2000-01-01,2005-01-01,2010-01-01,2015-01-01,2020-01-01,2024-09-30},
			xticklabels={2000,2005,2010,2015,2020,2024},
			enlarge x limits=0.05,
			every axis title/.append style={yshift=-5pt},
			]
			
			% --- First row ---
			\nextgroupplot[ylabel={Position}, title={AUD}]
			\addplot [ybar,bar width=0.5pt, fill=green!30, draw=none, opacity=0.4, forget plot]
			table [col sep=comma, x=date, y expr={\thisrow{NBER_Recession_indicator}==1 ? \pgfkeysvalueof{/pgfplots/ymin} : NaN}]
			{xtra/figures/Files/data/portfolio_composition_48_months_CS_diff_ratio.csv};
			\addplot [ybar,bar width=0.5pt, fill=green!30, draw=none, opacity=0.4, forget plot]
			table [col sep=comma, x=date, y expr={\thisrow{NBER_Recession_indicator}==1 ? \pgfkeysvalueof{/pgfplots/ymax} : NaN}]
			{xtra/figures/Files/data/portfolio_composition_48_months_CS_diff_ratio.csv};
			\addplot[mark=none, color=blue!70!black, line width=1.35pt] 
			table[col sep=comma, x=date, y=AUD] {xtra/figures/Files/data/portfolio_composition_48_months_CS_diff_ratio.csv};
			
			\nextgroupplot[title={CHF}]
			\addplot [ybar, bar width=0.5pt, fill=green!30, draw=none, opacity=0.4, forget plot]
			table [col sep=comma, x=date, y expr={\thisrow{NBER_Recession_indicator}==1 ? \pgfkeysvalueof{/pgfplots/ymin} : NaN}]
			{xtra/figures/Files/data/portfolio_composition_48_months_CS_diff_ratio.csv};
			\addplot [ybar, bar width=0.5pt, fill=green!30, draw=none, opacity=0.4, forget plot]
			table [col sep=comma, x=date, y expr={\thisrow{NBER_Recession_indicator}==1 ? \pgfkeysvalueof{/pgfplots/ymax} : NaN}]
			{xtra/figures/Files/data/portfolio_composition_48_months_CS_diff_ratio.csv};
			\addplot[mark=none, color=blue!70!black, line width=1.35pt] 
			table[col sep=comma, x=date, y=CHF] {xtra/figures/Files/data/portfolio_composition_48_months_CS_diff_ratio.csv};
			
			\nextgroupplot[title={EUR}]
			\addplot [ybar, bar width=0.5pt, fill=green!30, draw=none, opacity=0.4, forget plot]
			table [col sep=comma, x=date, y expr={\thisrow{NBER_Recession_indicator}==1 ? \pgfkeysvalueof{/pgfplots/ymin} : NaN}]
			{xtra/figures/Files/data/portfolio_composition_48_months_CS_diff_ratio.csv};
			\addplot [ybar, bar width=0.5pt, fill=green!30, draw=none, opacity=0.4, forget plot]
			table [col sep=comma, x=date, y expr={\thisrow{NBER_Recession_indicator}==1 ? \pgfkeysvalueof{/pgfplots/ymax} : NaN}]
			{xtra/figures/Files/data/portfolio_composition_48_months_CS_diff_ratio.csv};
			\addplot[mark=none, color=blue!70!black, line width=1.35pt] 
			table[col sep=comma, x=date, y=EUR] {xtra/figures/Files/data/portfolio_composition_48_months_CS_diff_ratio.csv};
			
			% --- Second row ---
			\nextgroupplot[ylabel={Position}, title={GBP}]
			\addplot [ybar, bar width=0.5pt, fill=green!30, draw=none, opacity=0.4, forget plot]
			table [col sep=comma, x=date, y expr={\thisrow{NBER_Recession_indicator}==1 ? \pgfkeysvalueof{/pgfplots/ymin} : NaN}]
			{xtra/figures/Files/data/portfolio_composition_48_months_CS_diff_ratio.csv};
			\addplot [ybar, bar width=0.5pt, fill=green!30, draw=none, opacity=0.4, forget plot]
			table [col sep=comma, x=date, y expr={\thisrow{NBER_Recession_indicator}==1 ? \pgfkeysvalueof{/pgfplots/ymax} : NaN}]
			{xtra/figures/Files/data/portfolio_composition_48_months_CS_diff_ratio.csv};
			\addplot[mark=none, color=blue!70!black, line width=1.35pt] 
			table[col sep=comma, x=date, y=GBP] {xtra/figures/Files/data/portfolio_composition_48_months_CS_diff_ratio.csv};
			
			\nextgroupplot[title={JPY}]
			\addplot [ybar, bar width=0.5pt, fill=green!30, draw=none, opacity=0.4, forget plot]
			table [col sep=comma, x=date, y expr={\thisrow{NBER_Recession_indicator}==1 ? \pgfkeysvalueof{/pgfplots/ymin} : NaN}]
			{xtra/figures/Files/data/portfolio_composition_48_months_CS_diff_ratio.csv};
			\addplot [ybar, bar width=0.5pt, fill=green!30, draw=none, opacity=0.4, forget plot]
			table [col sep=comma, x=date, y expr={\thisrow{NBER_Recession_indicator}==1 ? \pgfkeysvalueof{/pgfplots/ymax} : NaN}]
			{xtra/figures/Files/data/portfolio_composition_48_months_CS_diff_ratio.csv};
			\addplot[mark=none, color=blue!70!black, line width=1.35pt] 
			table[col sep=comma, x=date, y=JPY] {xtra/figures/Files/data/portfolio_composition_48_months_CS_diff_ratio.csv};
			
			\nextgroupplot[title={NZD}]
			\addplot [ybar, bar width=0.5pt, fill=green!30, draw=none, opacity=0.4, forget plot]
			table [col sep=comma, x=date, y expr={\thisrow{NBER_Recession_indicator}==1 ? \pgfkeysvalueof{/pgfplots/ymin} : NaN}]
			{xtra/figures/Files/data/portfolio_composition_48_months_CS_diff_ratio.csv};
			\addplot [ybar, bar width=0.5pt, fill=green!30, draw=none, opacity=0.4, forget plot]
			table [col sep=comma, x=date, y expr={\thisrow{NBER_Recession_indicator}==1 ? \pgfkeysvalueof{/pgfplots/ymax} : NaN}]
			{xtra/figures/Files/data/portfolio_composition_48_months_CS_diff_ratio.csv};
			\addplot[mark=none, color=blue!70!black, line width=1.35pt] 
			table[col sep=comma, x=date, y=NZD] {xtra/figures/Files/data/portfolio_composition_48_months_CS_diff_ratio.csv};
			
			% --- Third row (bottom row): add xlabel to each plot ---
			\nextgroupplot[ylabel={Position}, xlabel={Date}, title={SEK}]
			\addplot [ybar, bar width=0.5pt, fill=green!30, draw=none, opacity=0.4, forget plot]
			table [col sep=comma, x=date, y expr={\thisrow{NBER_Recession_indicator}==1 ? \pgfkeysvalueof{/pgfplots/ymin} : NaN}]
			{xtra/figures/Files/data/portfolio_composition_48_months_CS_diff_ratio.csv};
			\addplot [ybar, bar width=0.5pt, fill=green!30, draw=none, opacity=0.4, forget plot]
			table [col sep=comma, x=date, y expr={\thisrow{NBER_Recession_indicator}==1 ? \pgfkeysvalueof{/pgfplots/ymax} : NaN}]
			{xtra/figures/Files/data/portfolio_composition_48_months_CS_diff_ratio.csv};
			\addplot[mark=none, color=blue!70!black, line width=1.35pt]
			table[col sep=comma, x=date, y=SEK] {xtra/figures/Files/data/portfolio_composition_48_months_CS_diff_ratio.csv};
			
			\nextgroupplot[xlabel={Date}, title={CAD}]
			\addplot [ybar, bar width=0.5pt, fill=green!30, draw=none, opacity=0.4, forget plot]
			table [col sep=comma, x=date, y expr={\thisrow{NBER_Recession_indicator}==1 ? \pgfkeysvalueof{/pgfplots/ymin} : NaN}]
			{xtra/figures/Files/data/portfolio_composition_48_months_CS_diff_ratio.csv};
			\addplot [ybar, bar width=0.5pt, fill=green!30, draw=none, opacity=0.4, forget plot]
			table [col sep=comma, x=date, y expr={\thisrow{NBER_Recession_indicator}==1 ? \pgfkeysvalueof{/pgfplots/ymax} : NaN}]
			{xtra/figures/Files/data/portfolio_composition_48_months_CS_diff_ratio.csv};
			\addplot[mark=none, color=blue!70!black, line width=1.35pt]
			table[col sep=comma, x=date, y=CAD] {xtra/figures/Files/data/portfolio_composition_48_months_CS_diff_ratio.csv};
			
			\nextgroupplot[xlabel={Date}, title={NOK}]
			\addplot [ybar, bar width=0.5pt, fill=green!30, draw=none, opacity=0.4, forget plot]
			table [col sep=comma, x=date, y expr={\thisrow{NBER_Recession_indicator}==1 ? \pgfkeysvalueof{/pgfplots/ymin} : NaN}]
			{xtra/figures/Files/data/portfolio_composition_48_months_CS_diff_ratio.csv};
			\addplot [ybar, bar width=0.5pt, fill=green!30, draw=none, opacity=0.4, forget plot]
			table [col sep=comma, x=date, y expr={\thisrow{NBER_Recession_indicator}==1 ? \pgfkeysvalueof{/pgfplots/ymax} : NaN}]
			{xtra/figures/Files/data/portfolio_composition_48_months_CS_diff_ratio.csv};
			\addplot[mark=none, color=blue!70!black, line width=1.35pt]
			table[col sep=comma, x=date, y=NOK] {xtra/figures/Files/data/portfolio_composition_48_months_CS_diff_ratio.csv};
			
		\end{groupplot}
	\end{tikzpicture}


==> xtra/figures/Files/pos_neg_differential_impact_expanded_window.tex <==
%% arXiv: standalone preamble stripped; included via \input from draft.tex
\pgfplotsset{compat=1.17}
	\begin{tikzpicture}
		\begin{axis}[
			width=14cm,
			height=10cm,
			ybar,
			bar width=50pt,
			symbolic x coords={
				{Day Before},
				{Same Day},
				{Day After}
			},
			xtick=data,
			x tick label style={rotate=45, align=center, font=\small},
			ylabel={Mean Returns (Basis Points)},
			ymin=-5.5, 
			ymax=2.5,
			nodes near coords,
			nodes near coords style={
				/pgf/number format/.cd,
				fixed,
				fixed zerofill,
				precision=2
			},
			enlarge x limits=0.25,
			scaled ticks=false,
			legend pos=south west,
			]
			\addplot[
			fill=blue!70!black,
			draw=black
			] 
			coordinates {
				({Day Before}, 0.0998)
				({Same Day}, 1.9164)
				({Day After}, 0.3048)
			};
			\addlegendentry{Positive News}
			\addplot[
			fill=red!70!white,
			draw=black
			] 
			coordinates {
				({Day Before}, -1.2444)
				({Same Day}, -4.9876)
				({Day After}, -0.7339)
			};
			\addlegendentry{Negative News}
		\end{axis}
	\end{tikzpicture}


==> xtra/figures/Files/pos_neg_differential_impact_smaller_window.tex <==
%% arXiv: standalone preamble stripped; included via \input from draft.tex
\pgfplotsset{compat=1.17}
	\begin{tikzpicture}
		\begin{axis}[
			width=14cm,
			height=10cm,
			ybar,
			bar width=100pt,
			symbolic x coords={Positive, Neutral, Negative},
			xtick={Positive, Neutral, Negative},
			x tick label style={rotate=45, align=center, font=\small},
			ylabel={Mean Returns (Basis Points)},
			ymin=-5.5, 
			ymax=2.5,
			bar shift=0pt,
			nodes near coords,
			nodes near coords style={
				text=black,
				/pgf/number format/.cd,
				fixed,
				fixed zerofill,
				precision=2
			},
			enlarge x limits=0.25,
			scaled ticks=false,
			]
			
			\addplot+[fill=blue!70!black,draw=black] 
			coordinates {(Positive, 1.9164)};
			
			\addplot+[fill=green!70!black,draw=black] 
			coordinates {(Neutral, -0.2813)};
			
			\addplot+[fill=red!70!white,draw=black] 
			coordinates {(Negative, -4.9876)};
		\end{axis}
	\end{tikzpicture}


==> xtra/figures/Files/pure_hindsight_performance_over_time.tex <==
%% arXiv: standalone preamble stripped; included via \input from draft.tex
\pgfplotsset{compat=1.9}
	\begin{tikzpicture}
		\begin{axis}[
			width=18cm,
			height=10cm,
			xlabel={Date},
			ylabel={Dollar Value of an Initial \$1 Investment},
			xticklabel style={rotate=45, anchor=east},
			xtick scale label code/.code={},
			grid=major,
			grid style={dashed,gray!30},
			ymajorgrids=true,
			y tick label style={font=\small},
			label style={font=\small},
			clip mode=individual,
			date coordinates in=x,        % Enables date-based x-axis
			date ZERO={1996-02-29},         % Use hyphens (ISO format)
			xmin={1996-02-29},             % Set minimum date
			xmax={2024-10-31},             % Set maximum date
			xtick={1996-01-01,2000-01-01,2005-01-01,2010-01-01,2015-01-01,2020-01-01,2024-10-31},
			xticklabels={1996,2000,2005,2010,2015,2020,2024},
			enlarge x limits=0.05,
			ymax=3,
			ymin=0.9,  % Manually set ymax value (adjust based on your data)
			legend pos=north west, % Set legend position
			legend cell align={left}, % Align legend text properly
			legend style={font=\small, /tikz/every even column/.append style={column sep=2pt}} % Ensure small and neat legend
			]
			
			% Shading Recession Periods (without borders)
			\addplot [
			ybar,
			bar width=1.4pt, % Adjust thickness of shading
			fill=green!30,  % Background shading color
			draw=none,  % Remove borders
			opacity=0.4,  % Adjust opacity for better visibility
			forget plot % Do not add directly to legend
			] table [
			col sep=comma,
			x=date,
			y expr={\thisrow{recession_indicator}==1 ? \pgfkeysvalueof{/pgfplots/ymax} : NaN}
			] {xtra/figures/Files/data/pure_hindsight_performance_over_time.csv} \closedcycle;
			
			% Plotting Return
			\addplot[mark=none, smooth, color=blue!70!black, line width=1.35pt] 
			table[col sep=comma, x=date, y=return] 
			{xtra/figures/Files/data/pure_hindsight_performance_over_time.csv};
			
			% Adding a vertical line at 2023-10-01 (Cut-off Date)
			\addplot [
			color=olive,
			very thick,
			dotted
			] coordinates {(2023-10-01, 0) (2023-10-01, \pgfkeysvalueof{/pgfplots/ymax})};
			
			% Adding the Recession Indicator to the Legend as a Green Rectangle
			\addlegendimage{area legend, fill=green!30, draw=none}
			\addlegendentry{Recession Period}
			
			\legend{Pure-hindsight Portfolio, Cut-off Date, Recession Period}
		\end{axis}
	\end{tikzpicture}


==> xtra/figures/Files/sharpe_ratio_cs_strategy_diff.tex <==
%% arXiv: standalone preamble stripped; included via \input from draft.tex
\pgfplotsset{compat=newest}
	\begin{tikzpicture}
		\begin{axis}[
			width=14cm,   % Increase figure width
			height=10cm,
			ybar,
			bar width=4pt,
			enlarge x limits=0.05,
			xlabel={Lookback Period (Months)},
			ylabel={Annualized Sharpe Ratio},
			ymin=0,
			ymax=0.75,
			ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8},
			xtick={1,6,12,18,24,30,36,42,48,54,60},
			xtick style={draw=none},
			ymajorgrids=true,
			grid style={dashed,gray!30},
			ticklabel style={font=\small},
			label style={font=\small},
			]
			\addplot [
			fill=blue!70!black,
			draw=black
			] 
			table[
			x=Lookback,
			y=DiffStrategy,
			col sep=comma
			]{xtra/figures/Files/data/sharpe_ratio_cs_strategy_diff.csv};
		\end{axis}
	\end{tikzpicture}


==> xtra/figures/Files/sharpe_ratio_cs_strategy_diff_ratio_weighted_squared_and_unweighted.tex <==
%% arXiv: standalone preamble stripped; included via \input from draft.tex
\pgfplotsset{compat=newest}
	\begin{tikzpicture}
		\begin{axis}[
			width=14cm,   % Increase figure width
			height=10cm,
			ybar,
			bar width=1.75pt,
			enlarge x limits=0.05,
			xlabel={Lookback Period (Months)},
			ylabel={Annualized Sharpe Ratio},
			ymax=0.75,
			ytick={-0.3,-0.2,-0.1,0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7},
			xtick={1,6,12,18,24,30,36,42,48,54,60},
			xtick style={draw=none},
			ymajorgrids=true,
			grid style={dashed,gray!30},
			ticklabel style={font=\small},
			label style={font=\small},
			legend pos= south east, % Position of the legend
			legend style={font=\small}, % Customize legend style
			legend cell align={left} % Align legend entries to the left
			]
			
			\addplot [
			fill=red!70!white,
			draw=black,
			bar shift=-1.5pt % Shift second set of bars to the right
			] 
			table[
			x=lookback_period_number_of_months,
			y=diff_strategy_weighted,
			col sep=comma
			]{xtra/figures/Files/data/sharpe_ratio_cs_strategy_diff_ratio_weighted_squared_and_unweighted.csv};
			\addlegendentry{Weighted}
			
			\addplot [
			fill=blue!70!black,
			draw=black,
			bar shift=1pt % Shift first set of bars to the left
			] 
			table[
			x=lookback_period_number_of_months,
			y=diff_strategy_unweighted,
			col sep=comma
			]{xtra/figures/Files/data/sharpe_ratio_cs_strategy_diff_ratio_weighted_squared_and_unweighted.csv};
			\addlegendentry{Unweighted}
			
			
		\end{axis}
	\end{tikzpicture}


==> xtra/figures/Files/sharpe_ratio_cs_strategy_positive_negative_ratio_together.tex <==
%% arXiv: standalone preamble stripped; included via \input from draft.tex
\pgfplotsset{compat=newest}
	\begin{tikzpicture}
		\begin{axis}[
			width=14cm,   % Increase figure width
			height=10cm,
			ybar,
			bar width=2pt,
			enlarge x limits=0.05,
			xlabel={Lookback Period (Months)},
			ylabel={Annualized Sharpe Ratio},
			ymin=-0.35,
			ymax=0.7,
			ytick={-0.3,-0.2,-0.1,0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7},
			xtick={1,6,12,18,24,30,36,42,48,54,60},
			xtick style={draw=none},
			ymajorgrids=true,
			grid style={dashed,gray!30},
			ticklabel style={font=\small},
			label style={font=\small},
			legend pos=south west, % Position of the legend
			legend style={font=\small}, % Customize legend style
			legend cell align={left} % Align legend entries to the left
			]
			
			\addplot [
			fill=red!70!white,
			draw=black,
			bar shift=-1.5pt % Shift second set of bars to the right
			] 
			table[
			x=lookback_period_number_of_months,
			y=negative_ratio_strategy_sharpe,
			col sep=comma
			]{xtra/figures/Files/data/sharpe_ratio_cs_strategy_positive_negative_ratio_together.csv};
			\addlegendentry{Weakness ratio}
			
			\addplot [
			fill=blue!70!black,
			draw=black,
			bar shift=1pt % Shift first set of bars to the left
			] 
			table[
			x=lookback_period_number_of_months,
			y=positive_ratio_strategy_sharpe,
			col sep=comma
			]{xtra/figures/Files/data/sharpe_ratio_cs_strategy_positive_negative_ratio_together.csv};
			\addlegendentry{Strength ratio}
			
			
		\end{axis}
	\end{tikzpicture}


==> xtra/figures/Files/t-stat_for_regression_of_return_on_diff_ratio_CS.tex <==
%% arXiv: standalone preamble stripped; included via \input from draft.tex
\pgfplotsset{compat=newest}
	\begin{tikzpicture}
		\begin{axis}[
			width=14cm,   % Increase figure width
			height=10cm,
			ybar,
			bar width=4pt,
			enlarge x limits=0.05,
			xlabel={Lookback Period (Months)},
			ylabel={T-stat},
			ymin=0,
			ymax=4,
			ytick={0,0.5,1,1.5,2,2.5,3,3.5},
			xtick={1,6,12,18,24,30,36,42,48,54,60},
			xtick style={draw=none},
			%ymajorgrids=true,
			%grid style={dashed,gray!30},
			ticklabel style={font=\small},
			label style={font=\small},
			]
			\addplot [
			fill=blue!70!black,
			draw=black
			] 
			table[
			x=number_of_lookback_months,
			y=ratio_diff_t_stat,
			col sep=comma
			]{xtra/figures/Files/data/t-stat_for_regression_of_return_on_diff_ratio_CS.csv};
			\addlegendentry{T-statistics}
			\draw [gray, dashed, line width=3pt] (rel axis cs:0,1.96/4) -- (rel axis cs:1,1.96/4);
			\addlegendimage{line legend, gray, dashed, line width=3pt}
			\addlegendentry{(5\%) Significance Level}
		\end{axis}
	\end{tikzpicture}


==> xtra/figures/Files/t-stat_for_regression_of_return_on_positive_negative_ratio_CS.tex <==
%% arXiv: standalone preamble stripped; included via \input from draft.tex
\pgfplotsset{compat=newest}
	\begin{tikzpicture}
		\begin{axis}[
			width=14cm,   % Increase figure width
			height=10cm,
			ybar,
			bar width=2pt,
			enlarge x limits=0.05,
			xlabel={Lookback Period (Months)},
			ylabel={T-stat},
			ymin=-2.2,
			ymax=4.5,
			xtick={1,6,12,18,24,30,36,42,48,54,60},
			xtick style={draw=none},
			%ymajorgrids=true,
			%grid style={dashed,gray!30},
			ticklabel style={font=\small},
			label style={font=\small},
			legend pos=north west, % Position of the legend
			legend style={font=\small}, % Customize legend style
			legend cell align={left} % Align legend entries to the left
			]
			
			\addplot [
			fill=red!70!white,
			draw=black,
			bar shift=-1.5pt % Shift the bars for Negative Ratio
			] 
			table[
			x=number_of_lookback_months,
			y=ratio_negative_t_stat,
			col sep=comma
			]{xtra/figures/Files/data/t-stat_for_regression_of_return_on_positive_negative_ratio_CS.csv};
			\addlegendentry{T-statistics (Weakness ratio)}
			
			\addplot [
			fill=blue!70!black,
			draw=black,
			bar shift=1pt % Shift the bars for Positive Ratio
			] 
			table[
			x=number_of_lookback_months,
			y=ratio_positive_t_stat,
			col sep=comma
			]{xtra/figures/Files/data/t-stat_for_regression_of_return_on_positive_negative_ratio_CS.csv};
			\addlegendentry{T-statistics (Strength ratio)}
			
			% Draw horizontal dashed lines at y=1.96 and y=-1.96 covering the entire x-axis.
			\pgfplotsextra{
				\draw[dashed,gray,line width=1.5pt] 
				(axis cs:\pgfkeysvalueof{/pgfplots/xmin},1.96) -- 
				(axis cs:\pgfkeysvalueof{/pgfplots/xmax},1.96);
				\draw[dashed,gray,line width=1.5pt] 
				(axis cs:\pgfkeysvalueof{/pgfplots/xmin},-1.96) -- 
				(axis cs:\pgfkeysvalueof{/pgfplots/xmax},-1.96);
			}
			\addlegendimage{line legend, gray, dashed, line width=3pt}
			\addlegendentry{(5\%) Significance Level}
		\end{axis}
	\end{tikzpicture}


==> xtra/figures/Files/t-stat_spot_for_regression_of_return_on_diff_ratio_CS.tex <==
%% arXiv: standalone preamble stripped; included via \input from draft.tex
\pgfplotsset{compat=newest}
	\begin{tikzpicture}
		\begin{axis}[
			width=14cm,
			height=10cm,
			ybar,
			bar width=4pt,
			enlarge x limits=0.05,
			xlabel={Lookback Period (Months)},
			ylabel={T-stat},
			ymin=0,
			ymax=3.5,
			ytick={0,0.5,1,1.5,2,2.5,3,3.5},
			xtick={1,6,12,18,24,30,36,42,48,54,60},
			xtick style={draw=none},
			ticklabel style={font=\small},
			label style={font=\small},
			legend style={
				at={(0.97,0.97)},
				anchor=north east,
				draw=black, % adds border
				fill=white, % optional: makes background white
				font=\small
			},
			legend cell align={left}
			]
			
			% Main bar plot
			\addplot [
			fill=blue!70!black,
			draw=black
			] 
			table[
			x=number_of_lookback_months,
			y=ratio_diff_t_stat,
			col sep=comma
			]{xtra/figures/Files/data/t-stat_spot_for_regression_of_return_on_diff_ratio_CS.csv};
			\addlegendentry{T-statistics}
			
			% Draw lines
			\draw [gray, dashed, line width=3pt] (rel axis cs:0,1.96/3.5) -- (rel axis cs:1,1.96/3.5);
			\draw [red, dashed, line width=3pt] (rel axis cs:0,1.64/3.5) -- (rel axis cs:1,1.64/3.5);
			
			% Legend entries for dashed lines
			\addlegendimage{line legend, gray, dashed, line width=3pt}
			\addlegendentry{(5\%) Significance Level}
			
			\addlegendimage{line legend, red, dashed, line width=3pt}
			\addlegendentry{(10\%) Significance Level}
			
		\end{axis}
	\end{tikzpicture}


==> xtra/figures/Files/ts_performance_overtime_currency_usd_and_usd_diff.tex <==
%% arXiv: standalone preamble stripped; included via \input from draft.tex
\pgfplotsset{compat=1.9}
	\begin{tikzpicture}
		\begin{axis}[
			width=18cm,
			height=10cm,
			xlabel={Date},
			ylabel={Dollar Value of an Initial \$1 Investment},
			xticklabel style={rotate=45, anchor=east},
			xtick scale label code/.code={},
			grid=major,
			grid style={dashed,gray!30},
			ymajorgrids=true,
			y tick label style={font=\small},
			label style={font=\small},
			clip mode=individual,
			date coordinates in=x,        % Enables date-based x-axis
			date ZERO={1999-12-31},         % Use hyphens (ISO format)
			xmin={1999-12-31},             % Set minimum date
			xmax={2024-09-30},             % Set maximum date
			xtick={2000-01-01,2005-01-01,2010-01-01,2015-01-01,2020-01-01,2024-09-30},
			xticklabels={2000,2005,2010,2015,2020,2024},
			legend pos=north west,
			legend cell align={left},
			enlarge x limits=0.05,
			ymax=2.6,
			ymin = 0.9  % Manually set the ymax value (adjust based on your data)
			]
			
			% Shading Recession Periods (without borders)
			\addplot [
			ybar,
			bar width=1.4pt, % Adjust thickness of shading
			fill=green!30,  % Background shading color
			draw=none,  % Remove borders
			opacity=0.4,  % Adjust opacity for better visibility
			forget plot % Do not add directly to legend
			] table [
			col sep=comma,
			x=date,
			y expr={\thisrow{NBER_Recession_indicator}==1 ? \pgfkeysvalueof{/pgfplots/ymax} : NaN}
			] {xtra/figures/Files/data/ts_performance_overtime_currency_usd_and_usd_diff.csv} \closedcycle;
			
			% Plotting Diff (Currency-USD) Ratio
			\addplot[mark=none, smooth, color=blue!70!black, line width=1.35pt] 
			table[col sep=comma, x=date, y=diff_currency_diff_usd] 
			{xtra/figures/Files/data/ts_performance_overtime_currency_usd_and_usd_diff.csv};
			
			% Plotting Diff USD Ratio
			\addplot[mark=none, smooth, color=red!70!white, line width=1.35pt] 
			table[col sep=comma, x=date, y=diff_usd] 
			{xtra/figures/Files/data/ts_performance_overtime_currency_usd_and_usd_diff.csv};
			
			% Adding a vertical line at 2023-10-01 (Cut-off Date)
			\addplot [
			color=olive,
			very thick,
			dotted
			] coordinates {(2023-10-01, 0) (2023-10-01, \pgfkeysvalueof{/pgfplots/ymax})};
			
			% Adding the Recession Indicator to the Legend as a Green Rectangle
			\addlegendimage{area legend, fill=green!30, draw=none}
			\addlegendentry{Recession Period}
			
			\legend{Diff AIFX, \(\text{AIFX}_{USD}\), Cut-off Date, Recession Period}
		\end{axis}
	\end{tikzpicture}


==> xtra/figures/Files/ts_sharpe_diff_currency-usd.tex <==
%% arXiv: standalone preamble stripped; included via \input from draft.tex
\pgfplotsset{compat=newest}
	\begin{tikzpicture}
		\begin{axis}[
			width=14cm,   % Increase figure width
			height=10cm,
			ybar,
			bar width=4pt,
			enlarge x limits=0.05,
			xlabel={Lookback Period (Months)},
			ylabel={Annualized Sharpe Ratio},
			ymin=-0.1,
			ymax=0.5,
			ytick={-0.1,0,0.1,0.2,0.3,0.4,0.5},
			xtick={1,6,12,18,24,30,36,42,48,54,60},
			xtick style={draw=none},
			ymajorgrids=true,
			grid style={dashed,gray!30},
			ticklabel style={font=\small},
			label style={font=\small},
			]
			\addplot [
			fill=blue!70!black,
			draw=black
			] 
			table[
			x=lookback_period_number_of_months,
			y=currency_usd_diff_strategy_sharpe,
			col sep=comma
			]{xtra/figures/Files/data/ts_sharpe_diff_currency-usd.csv};
		\end{axis}
	\end{tikzpicture}


==> xtra/figures/Files/ts_sharpe_diff_currency_diff_usd.tex <==
%% arXiv: standalone preamble stripped; included via \input from draft.tex
\pgfplotsset{compat=newest}
	\begin{tikzpicture}
		\begin{axis}[
			width=14cm,   % Increase figure width
			height=10cm,
			ybar,
			bar width=2pt,
			enlarge x limits=0.05,
			xlabel={Lookback Period (Months)},
			ylabel={Annualized Sharpe Ratio},
			ymin=-0.30,
			ymax=0.6,
			ytick={-0.3,-0.2,-0.1,0.0,0.1,0.2,0.3,0.4,0.5,0.6},
			xtick={1,6,12,18,24,30,36,42,48,54,60},
			xtick style={draw=none},
			ymajorgrids=true,
			grid style={dashed,gray!30},
			ticklabel style={font=\small},
			label style={font=\small},
			legend pos=north east, % Position of the legend
			legend style={font=\small}, % Customize legend style
			legend cell align={left} % Align legend entries to the left
			]
			
			\addplot [
			fill=red!70!white,
			draw=black,
			bar shift=-1.5pt % Shift second set of bars to the right
			] 
			table[
			x=lookback_period_number_of_months,
			y=currency_diff_strategy_sharpe,
			col sep=comma
			]{xtra/figures/Files/data/ts_sharpe_diff_currency_diff_usd.csv};
			\addlegendentry{\(\text{AIFX}_{c}\)}
			
			\addplot [
			fill=blue!70!black,
			draw=black,
			bar shift=1pt % Shift first set of bars to the left
			] 
			table[
			x=lookback_period_number_of_months,
			y=usd_diff_strategy_sharpe,
			col sep=comma
			]{xtra/figures/Files/data/ts_sharpe_diff_currency_diff_usd.csv};
			\addlegendentry{\(\text{AIFX}_{USD}\)}
			
			
		\end{axis}
	\end{tikzpicture}

